Robust and optimal predictive control of the COVID-19 outbreak

We investigate adaptive strategies to robustly and optimally control the COVID-19 pandemic via social distancing measures based on the example of Germany. Our goal is to minimize the number of fatalities over the course of two years without inducing excessive social costs. We consider a tailored model of the German COVID-19 outbreak with different parameter sets to design and validate our approach. Our analysis reveals that an open-loop optimal control policy can significantly decrease the number of fatalities when compared to simpler policies under the assumption of exact model knowledge. In a more realistic scenario with uncertain data and model mismatch, a feedback strategy that updates the policy weekly using model predictive control (MPC) leads to a reliable performance, even when applied to a validation model with deviant parameters. On top of that, we propose a robust MPC-based feedback policy using interval arithmetic that adapts the social distancing measures cautiously and safely, thus leading to a minimum number of fatalities even if measurements are inaccurate and the infection rates cannot be precisely specified by social distancing. Our theoretical findings support various recent studies by showing that 1) adaptive feedback strategies are required to reliably contain the COVID-19 outbreak, 2) well-designed policies can significantly reduce the number of fatalities compared to simpler ones while keeping the amount of social distancing measures on the same level, and 3) imposing stronger social distancing measures early on is more effective and cheaper in the long run than opening up too soon and restoring stricter measures at a later time.

==> Figures/fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.311in,
at={(1in,2.268in)},
scale only axis,
xmin=0,
xmax=55,
ymin=0,
ymax=150000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={total cases},
legend style={legend cell align=left, align=left, at={(0.05, 1)}, anchor=north west, draw=white!15!black}, 
legend image code/.code={\draw [#1] (0,0) -- (0.07,0);}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	48\\
2	106.984583974791\\
3	162.710282635423\\
4	220.22933679746\\
5	284.527234565161\\
6	360.959422528171\\
7	455.701616254038\\
8	576.252217942234\\
9	732.028226725446\\
10	935.102358911011\\
11	1201.13927206278\\
12	1550.60350612654\\
13	2010.33206217575\\
14	2615.59189086419\\
15	3412.77891181032\\
16	4462.96309275019\\
17	5846.54688138315\\
18	7624.22247422832\\
19	9763.47152164401\\
20	12235.6499343028\\
21	15025.4299591658\\
22	18127.7287623973\\
23	21545.4849033743\\
24	25288.0616937629\\
25	29354.2062318074\\
26	33709.1707576745\\
27	38325.1319783506\\
28	43183.571891463\\
29	48272.8909639983\\
30	53586.6469285683\\
31	59122.2562033525\\
32	64833.5886953197\\
33	70576.0870247531\\
34	76237.3063575329\\
35	81741.3364178319\\
36	87038.9915088365\\
37	92100.492424339\\
38	96910.0198890663\\
39	101461.67239477\\
40	105756.476799767\\
41	109800.187109671\\
42	113601.672454092\\
43	117171.744695412\\
44	120522.313331687\\
45	123665.783387794\\
46	126614.633090733\\
47	129381.124003622\\
48	131977.108235368\\
49	134413.906319916\\
50	136702.236102062\\
51	138852.178027674\\
52	140873.166030687\\
53	142773.996050809\\
54	144562.846340655\\
};
\addlegendentry{$C$}

\addplot[const plot, color=mycolor2, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	48\\
2	79\\
3	130\\
4	159\\
5	196\\
6	262\\
7	482\\
8	670\\
9	799\\
10	1040\\
11	1176\\
12	1457\\
13	1908\\
14	2078\\
15	3675\\
16	4585\\
17	5795\\
18	7272\\
19	9257\\
20	12327\\
21	15320\\
22	19848\\
23	22213\\
24	24873\\
25	29056\\
26	32986\\
27	37323\\
28	43938\\
29	50871\\
30	57695\\
31	62095\\
32	66885\\
33	71808\\
34	77872\\
35	84794\\
36	91159\\
37	96092\\
38	100123\\
39	103374\\
40	107663\\
41	113296\\
42	118181\\
43	122171\\
44	124908\\
45	127854\\
46	130072\\
47	131359\\
48	134753\\
49	137698\\
50	141397\\
51	143342\\
52	145184\\
53	147065\\
54	148291\\
};
\addlegendentry{$\tilde C$}

\end{axis}

\begin{axis}[%
width=2in,
height=1.311in,
at={(3.4in,2.268in)},
scale only axis,
xmin=0,
xmax=55,
ymin=0,
ymax=5000,
scaled y ticks=base 10:-3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\ \ total deaths},
legend style={legend cell align=left, align=left, at={(0.05, 1)}, anchor=north west, draw=white!15!black}, 
legend image code/.code={\draw [#1] (0,0) -- (0.07,0);}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	0\\
2	0.0436069666800949\\
3	0.175260326415853\\
4	0.399704224200849\\
5	0.72688328641041\\
6	1.17295050636116\\
7	1.76173491166664\\
8	2.52678035655792\\
9	3.51411134177602\\
10	4.78593796217082\\
11	6.42558427047803\\
12	8.54401805688252\\
13	11.2884824005739\\
14	14.8538895828952\\
15	19.4978480565911\\
16	25.5604687246494\\
17	33.4904579933905\\
18	43.8642323939787\\
19	57.3015636151581\\
20	74.4027059510799\\
21	95.7544103815775\\
22	121.937615677809\\
23	153.534363512327\\
24	191.1341533056\\
25	235.33430775197\\
26	286.703292879666\\
27	345.758984091081\\
28	412.975600865061\\
29	488.790554052877\\
30	573.610383355401\\
31	667.815946001247\\
32	771.750217987764\\
33	885.604050037993\\
34	1009.36226670916\\
35	1142.84075943137\\
36	1285.72050357516\\
37	1437.57646283389\\
38	1597.90211242287\\
39	1766.13019981945\\
40	1941.65026902655\\
41	2123.82339754244\\
42	2311.99453118703\\
43	2505.50274819834\\
44	2703.68973863674\\
45	2905.90674659884\\
46	3111.52018984262\\
47	3319.91614320264\\
48	3530.50384786056\\
49	3742.71838751223\\
50	3956.02265423283\\
51	4169.9087109754\\
52	4383.89864380245\\
53	4597.54498486385\\
54	4810.43077655945\\
};
\addlegendentry{$E$}

\addplot[const plot, color=mycolor2, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	2\\
12	2\\
13	3\\
14	3\\
15	7\\
16	9\\
17	11\\
18	17\\
19	24\\
20	28\\
21	44\\
22	67\\
23	84\\
24	94\\
25	123\\
26	157\\
27	206\\
28	267\\
29	342\\
30	433\\
31	533\\
32	645\\
33	775\\
34	920\\
35	1107\\
36	1275\\
37	1444\\
38	1584\\
39	1810\\
40	2016\\
41	2349\\
42	2607\\
43	2767\\
44	2736\\
45	3022\\
46	3194\\
47	3294\\
48	3804\\
49	4052\\
50	4352\\
51	4459\\
52	4586\\
53	4862\\
54	5033\\
};
\addlegendentry{$\tilde E$}

\end{axis}

\begin{axis}[%
width=2in,
height=1.311in,
at={(5.8in,2.268in)},
scale only axis,
xmin=0,
xmax=55,
ymin=0,
ymax=100000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={recovered}, 
legend style={legend cell align=left, align=left, at={(0.05, 1)}, anchor=north west, draw=white!15!black},
legend image code/.code={\draw [#1] (0,0) -- (0.07,0);}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	0\\
2	4.30443194304201\\
3	11.5234593038377\\
4	21.4556539712363\\
5	34.1853355953552\\
6	50.0754267642364\\
7	69.7849381957563\\
8	94.3115545663431\\
9	125.061949620107\\
10	163.954752874213\\
11	213.563711747529\\
12	277.311753907258\\
13	359.730602959697\\
14	466.805639292846\\
15	606.432206869466\\
16	789.018029119346\\
17	1028.2774302435\\
18	1341.57256891442\\
19	1745.79683114545\\
20	2254.94851302161\\
21	2881.02832318338\\
22	3634.79322100732\\
23	4526.32450894034\\
24	5565.46050366326\\
25	6761.87218418112\\
26	8123.5424709188\\
27	9656.14909154626\\
28	11363.7540752922\\
29	13249.3388366658\\
30	15315.1964871541\\
31	17563.2188567938\\
32	19994.3310112034\\
33	22603.6860266131\\
34	25379.2682275856\\
35	28304.559972371\\
36	31360.5309484832\\
37	34527.0487247883\\
38	37783.8614507653\\
39	41111.26569623\\
40	44490.5439163396\\
41	47904.2345929802\\
42	51336.2819997905\\
43	54772.1004485824\\
44	58198.5788080259\\
45	61604.0442936239\\
46	64978.1994477849\\
47	68312.0424356345\\
48	71597.777956216\\
49	74828.7239689778\\
50	77999.2178804902\\
51	81104.5246896166\\
52	84140.7487481101\\
53	87104.7501805432\\
54	89994.0665645126\\
};
\addlegendentry{$H_c$}

\addplot[const plot, color=mycolor2, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	16\\
2	16\\
3	16\\
4	16\\
5	16\\
6	16\\
7	16\\
8	17\\
9	18\\
10	18\\
11	18\\
12	18\\
13	25\\
14	25\\
15	46\\
16	46\\
17	46\\
18	67\\
19	67\\
20	105\\
21	113\\
22	180\\
23	233\\
24	266\\
25	266\\
26	3243\\
27	3547\\
28	5673\\
29	6658\\
30	8481\\
31	9211\\
32	13500\\
33	16100\\
34	18700\\
35	22440\\
36	24575\\
37	26400\\
38	28700\\
39	28700\\
40	36081\\
41	46300\\
42	52407\\
43	53913\\
44	57400\\
45	60300\\
46	64300\\
47	68200\\
48	72600\\
49	77000\\
50	83114\\
51	85400\\
52	88000\\
53	91500\\
54	95200\\
};
\addlegendentry{$\tilde H_c$}

\end{axis}

\begin{axis}[%
width=2in,
height=1.311in,
at={(5.8in,0.427in)},
scale only axis,
xmin=0,
xmax=55,
ymin=0,
ymax=5100,
scaled y ticks=base 10:-3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ICUs}, 
legend style={legend cell align=left, align=left, at={(0.05, 1)}, anchor=north west, draw=white!15!black},
legend image code/.code={\draw [#1] (0,0) -- (0.07,0);}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	0\\
2	1.75225491717906\\
3	3.5300776144727\\
4	5.43131181930091\\
5	7.56870185543102\\
6	10.0781420885119\\
7	13.1286768593915\\
8	16.9350365798157\\
9	21.7736828205471\\
10	28.0035983913509\\
11	36.0934168644618\\
12	46.6569661727527\\
13	60.4999382249286\\
14	78.6812376179494\\
15	102.593668424679\\
16	134.070067460176\\
17	175.522886181726\\
18	228.989588029783\\
19	294.120725246222\\
20	370.44275587463\\
21	457.658300644015\\
22	555.625117012306\\
23	664.340413165844\\
24	783.929286162216\\
25	914.23495679631\\
26	1054.18888966219\\
27	1202.7795019989\\
28	1359.15909929944\\
29	1522.62078900866\\
30	1692.57949216448\\
31	1868.55617554373\\
32	2048.99159263433\\
33	2229.6777180038\\
34	2406.91097791838\\
35	2577.77151413042\\
36	2740.0000417564\\
37	2891.89289068706\\
38	3032.21238608566\\
39	3160.11022857305\\
40	3275.06193728361\\
41	3376.81074196563\\
42	3465.31957117964\\
43	3540.72999582136\\
44	3603.32716096768\\
45	3653.50988235879\\
46	3691.76520283841\\
47	3718.64680355494\\
48	3734.75674841033\\
49	3740.7301110575\\
50	3737.22209399962\\
51	3724.89730086882\\
52	3704.4208672213\\
53	3676.45119335737\\
54	3641.63405571204\\
};
\addlegendentry{$T_2$}

\addplot [color=mycolor6, line width = 1.2pt]
  table[row sep=crcr]{%
1	0\\
2	0.0212423893408186\\
3	0.0850083440340931\\
4	0.193077825924017\\
5	0.349763364207683\\
6	0.562367607463554\\
7	0.841860234496708\\
8	1.2038257782952\\
9	1.66975505551735\\
10	2.26877944803762\\
11	3.03998131268945\\
12	4.03545790998405\\
13	5.32437379598111\\
14	6.9983119554088\\
15	9.17833270598335\\
16	12.0242788934787\\
17	15.7470356079832\\
18	20.6172253535555\\
19	26.9235368982725\\
20	34.9421238295646\\
21	44.9398612678822\\
22	57.1783420262718\\
23	71.9174314447032\\
24	89.4184946643948\\
25	109.944650126402\\
26	133.743018915713\\
27	161.034479804179\\
28	192.017467097844\\
29	226.871647813467\\
30	265.761091821731\\
31	308.837023010294\\
32	356.232029309316\\
33	408.004778714293\\
34	464.114803759188\\
35	524.441766984804\\
36	588.802895900863\\
37	656.967664423358\\
38	728.670125243321\\
39	803.619235097596\\
40	881.507463355286\\
41	962.017931515159\\
42	1044.83029542446\\
43	1129.62555194446\\
44	1216.08992635448\\
45	1303.91797517482\\
46	1392.81502064082\\
47	1482.49901724702\\
48	1572.70193717657\\
49	1663.17074969172\\
50	1753.66805940284\\
51	1843.97245952476\\
52	1933.8786485768\\
53	2023.19735232515\\
54	2111.75508696903\\
};
\addlegendentry{$E_2$}

\addplot[color=mycolor3, line width = 1.2pt] table[row sep=crcr] {%
1	0\\
2	0.0484833017333723\\
3	0.194021733032619\\
4	0.440677851352145\\
5	0.798294506803678\\
6	1.28353915184757\\
7	1.92144881216354\\
8	2.74759338542699\\
9	3.81102318004833\\
10	5.17822721261932\\
11	6.93840645146823\\
12	9.21046688030155\\
13	12.1522686148951\\
14	15.9728392467773\\
15	20.948484977553\\
16	27.4440286525829\\
17	35.9407911482423\\
18	47.0564370930056\\
19	61.4498652776423\\
20	79.7513643899887\\
21	102.570046087982\\
22	130.502965772628\\
23	164.143236087033\\
24	204.087392797534\\
25	250.935973374969\\
26	305.253003171476\\
27	367.542612488515\\
28	438.257704725033\\
29	517.808349108424\\
30	606.569016180497\\
31	704.88485700957\\
32	813.058488242053\\
33	931.22381280582\\
34	1059.28846838067\\
35	1196.97779860612\\
36	1343.87464636993\\
37	1499.45286249419\\
38	1663.10545294358\\
39	1834.1681450641\\
40	2011.93903568792\\
41	2195.69488621221\\
42	2384.70454808454\\
43	2578.23993346221\\
44	2775.58488776322\\
45	2976.04227150147\\
46	3178.9395166928\\
47	3383.6328870265\\
48	3589.5106399482\\
49	3795.99526200547\\
50	4002.54492562317\\
51	4208.65429537044\\
52	4413.85479431487\\
53	4617.71442586506\\
54	4819.83723327039\\
};
\addlegendentry{$H_2$}

\addplot[const plot, color=mycolor4, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	722.93893129771\\
23	874.511848341232\\
24	997.387308533917\\
25	1120.38379530917\\
26	1248.32675044883\\
27	1507.53267973856\\
28	1637.55590062112\\
29	1714.39411764706\\
30	1766.05270457698\\
31	1914.97372060858\\
32	2076.39285714286\\
33	2230.82555282555\\
34	2513.67543859649\\
35	2680.88\\
36	2799.74291115312\\
37	2926.68453976765\\
38	0\\
39	0\\
40	0\\
41	3853.04081632653\\
42	3392.84705882353\\
43	3734.06896551724\\
44	3869.91293833132\\
45	3908.125\\
46	3903.69973890339\\
47	3853.40430925222\\
48	3478.99893730074\\
49	3175.82567947516\\
50	3079.69771528998\\
51	3003.0984020185\\
52	3017.4\\
53	2939.74677002584\\
54	2908\\
};
\addlegendentry{$\tilde T_2$}

\addplot[const plot, color=mycolor5, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	237.194103194103\\
34	328.27850877193\\
35	387.28\\
36	452.76370510397\\
37	526.366398570152\\
38	0\\
39	0\\
40	0\\
41	1010.02040816327\\
42	1040.49705882353\\
43	1187.96551724138\\
44	1224.95525997582\\
45	1404\\
46	1518.72584856397\\
47	1576.6742712294\\
48	1618.07863974495\\
49	1719.04592314902\\
50	1939.30755711775\\
51	1982.53826745164\\
52	2066.95555555556\\
53	2145.07838070629\\
54	2146\\
};
\addlegendentry{$\tilde E_2$}

\addplot[const plot, color=mycolor2, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	591.48402948403\\
34	669.956140350877\\
35	749.493333333333\\
36	933.24763705104\\
37	1146.64879356568\\
38	0\\
39	0\\
40	0\\
41	2244.48979591837\\
42	2444\\
43	2823.24137931034\\
44	2916.84159613059\\
45	3435.25\\
46	3670.78590078329\\
47	3775.96451204056\\
48	3598.47183846971\\
49	3848.09746954077\\
50	4535.78910369068\\
51	4559.11858704794\\
52	4846.22222222222\\
53	4996.41171403962\\
54	4891\\
};
\addlegendentry{$\tilde H_2$}

\end{axis}

\begin{axis}[%
width=2in,
height=1.311in,
at={(1in,0.427in)},
scale only axis,
xmin=0,
xmax=55,
ymin=0,
ymax=8000,
scaled y ticks=base 10:-3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={new cases}, 
legend style={legend cell align=left, align=left, at={(0.05, 1)}, anchor=north west, draw=white!15!black},
legend image code/.code={\draw [#1] (0,0) -- (0.07,0);}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	58.9845839747907\\
2	55.725698660632\\
3	57.5190541620374\\
4	64.297897767701\\
5	76.4321879630099\\
6	94.7421937258673\\
7	120.550601688195\\
8	155.776008783213\\
9	203.074132185565\\
10	266.036913151773\\
11	349.464234063752\\
12	459.728556049213\\
13	605.259828688437\\
14	797.187020946129\\
15	1050.18418093987\\
16	1383.58378863296\\
17	1777.67559284518\\
18	2139.24904741568\\
19	2472.17841265878\\
20	2789.78002486306\\
21	3102.2988032314\\
22	3417.75614097709\\
23	3742.57679038855\\
24	4066.14453804451\\
25	4354.96452586715\\
26	4615.9612206761\\
27	4858.43991311237\\
28	5089.31907253523\\
29	5313.75596457009\\
30	5535.60927478414\\
31	5711.33249196725\\
32	5742.49832943337\\
33	5661.21933277983\\
34	5504.030060299\\
35	5297.65509100452\\
36	5061.50091550259\\
37	4809.52746472723\\
38	4551.65250570416\\
39	4294.8044049961\\
40	4043.71030990426\\
41	3801.48534442151\\
42	3570.07224131926\\
43	3350.56863627532\\
44	3143.47005610676\\
45	2948.84970293893\\
46	2766.49091288935\\
47	2595.98423174572\\
48	2436.79808454803\\
49	2288.32978214626\\
50	2149.94192561167\\
51	2020.98800301322\\
52	1900.83002012261\\
53	1788.8502898452\\
};
\addlegendentry{$\Delta C$}

\addplot[const plot, color=mycolor2, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	31\\
2	51\\
3	29\\
4	37\\
5	66\\
6	220\\
7	188\\
8	129\\
9	241\\
10	136\\
11	281\\
12	451\\
13	170\\
14	1597\\
15	910\\
16	1210\\
17	1477\\
18	1985\\
19	3070\\
20	2993\\
21	4528\\
22	2365\\
23	2660\\
24	4183\\
25	3930\\
26	4337\\
27	6615\\
28	6933\\
29	6824\\
30	4400\\
31	4790\\
32	4923\\
33	6064\\
34	6922\\
35	6365\\
36	4933\\
37	4031\\
38	3251\\
39	4289\\
40	5633\\
41	4885\\
42	3990\\
43	2737\\
44	2946\\
45	2218\\
46	1287\\
47	3394\\
48	2945\\
49	3699\\
50	1945\\
51	1842\\
52	1881\\
53	1226\\
};
\addlegendentry{$\Delta \tilde C$}

\end{axis}

\begin{axis}[%
width=2in,
height=1.311in,
at={(3.4in,0.427in)},
scale only axis,
xmin=0,
xmax=55,
ymin=-31,
ymax=510,
scaled y ticks=base 10:-2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\ \ new deaths}, 
legend style={legend cell align=left, align=left, at={(0.05,1)}, anchor=north west, draw=white!15!black},
legend image code/.code={\draw [#1] (0,0) -- (0.07,0);}
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	0.0436069666800949\\
2	0.131653359735758\\
3	0.224443897784996\\
4	0.327179062209562\\
5	0.446067219950746\\
6	0.588784405305485\\
7	0.765045444891282\\
8	0.987330985218096\\
9	1.2718266203948\\
10	1.63964630830721\\
11	2.11843378640449\\
12	2.74446434369134\\
13	3.56540718232133\\
14	4.64395847369593\\
15	6.06262066805823\\
16	7.92998926874119\\
17	10.3737744005881\\
18	13.4373312211794\\
19	17.1011423359218\\
20	21.3517044304976\\
21	26.183205296231\\
22	31.5967478345185\\
23	37.5997897932728\\
24	44.2001544463705\\
25	51.368985127696\\
26	59.0556912114145\\
27	67.2166167739805\\
28	75.8149531878153\\
29	84.8198293025246\\
30	94.2055626458456\\
31	103.934271986517\\
32	113.853832050229\\
33	123.758216671165\\
34	133.478492722211\\
35	142.879744143794\\
36	151.855959258731\\
37	160.32564958898\\
38	168.228087396577\\
39	175.520069207103\\
40	182.173128515884\\
41	188.171133644591\\
42	193.508217011309\\
43	198.186990438397\\
44	202.217007962101\\
45	205.613443243787\\
46	208.395953360013\\
47	210.587704657927\\
48	212.214539651667\\
49	213.304266720599\\
50	213.886056742575\\
51	213.989932827042\\
52	213.646341061407\\
53	212.885791695592\\
};
\addlegendentry{$\Delta E$}

\addplot[const plot, color=mycolor2, line width = 1.2pt, stairs legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	2\\
11	0\\
12	1\\
13	0\\
14	4\\
15	2\\
16	2\\
17	6\\
18	7\\
19	4\\
20	16\\
21	23\\
22	17\\
23	10\\
24	29\\
25	34\\
26	49\\
27	61\\
28	75\\
29	91\\
30	100\\
31	112\\
32	130\\
33	145\\
34	187\\
35	168\\
36	169\\
37	140\\
38	226\\
39	206\\
40	333\\
41	258\\
42	160\\
43	-31\\
44	286\\
45	172\\
46	100\\
47	510\\
48	248\\
49	300\\
50	107\\
51	127\\
52	276\\
53	171\\
};
\addlegendentry{$\Delta \tilde E$}

\end{axis}
\end{tikzpicture}%

==> Figures/model/model.tex <==
%!TEX root = ./../../Covid19.tex
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepackage{amsmath,amsbsy}
%\usetikzlibrary{arrows,calc,positioning,decorations.markings,patterns}
%
%\usepackage{color}


%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\tikzset{>=latex}
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}%[scale=0.75]%[width=0.8\textwidth]
%% Susceptible
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (S) at (0,0) {};
\node at (0,1) {\Large\textbf{\JB{S}}};
\node at (0,0) {\textbf{\JB{S}USCEPTIBLE}};
%% Infected
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (I) at (6.5,0)  {};
\node at ($(I)+(0,1)$) {\Large\textbf{\JB{I}}};
\node at ($(I)+(0,0.45)$) {\textbf{\JB{I}NFECTED}};
\node at ($(I)+(0,0)$) {\small \textbf{asymptomatic}};
\node at ($(I)+(0,-0.35)$) {\small \textbf{infected}};
\node at ($(I)+(0,-0.7)$) {\small \textbf{undetected}};
%% Diagnosed
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (D) at (13,0)  {};
\node at ($(D)+(0,1)$) {\Large\textbf{\JB{D}}};
\node at ($(D)+(0,0.45)$) {\textbf{\JB{D}IAGNOSED}};
\node at ($(D)+(0,0)$) {\small \textbf{asymptomatic}};
\node at ($(D)+(0,-0.35)$) {\small \textbf{infected}};
\node at ($(D)+(0,-0.7)$) {\small \textbf{detected}};
%% Ailing
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (A) at ($(I)+(0,-4)$)  {};
\node at ($(A)+(0,1)$) {\Large\textbf{\JB{A}}};
\node at ($(A)+(0,0.45)$) {\textbf{\JB{A}ILING}};
\node at ($(A)+(0,0)$) {\small \textbf{symptomatic}};
\node at ($(A)+(0,-0.35)$) {\small \textbf{infected}};
\node at ($(A)+(0,-0.7)$) {\small \textbf{undetected}};
%% Recognized
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (R) at ($(D)+(0,-4)$)  {};
\node at ($(R)+(0,1)$) {\Large\textbf{\JB{R}}};
\node at ($(R)+(0,0.45)$) {\textbf{\JB{R}ECOGNIZED}};
\node at ($(R)+(0,0)$) {\small \textbf{symptomatic}};
\node at ($(R)+(0,-0.35)$) {\small \textbf{infected}};
\node at ($(R)+(0,-0.7)$) {\small \textbf{detected}};
%% Threatened
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (T) at ($(R)+(0,-4)$)  {};
\node at ($(T)+(0,1)$) {\Large\textbf{\JB{T}}};
\node at ($(T)+(0,0.45)$) {\textbf{\JB{T}HREATENED}};
\node at ($(T)+(0,0)$) {\small \textbf{acutely}};
\node at ($(T)+(0,-0.35)$) {\small \textbf{symptomatic}};
\node at ($(T)+(0,-0.7)$) {\small \textbf{infected}};
\node at ($(T)+(0,-1.05)$) {\small \textbf{detected}};
%% Healed
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (H) at ($(S)+(0,-4)$)  {};
\node at ($(H)+(0,1)$) {\Large\textbf{\JB{H}}};
\node at ($(H)+(0,0.45)$) {\textbf{\JB{H}EALED}};
\node at ($(H)+(0,0)$) {\small \textbf{detected}};
\node at ($(H)+(0,-0.37)$) {\small \textbf{or}};
\node at ($(H)+(0,-0.7)$) {\small \textbf{undetected}};
%% Extinct
\node[circle,draw,fill=white!90!blue,minimum size = 3.2cm] (E) at ($(A)+(1,-5.5)$)  {};
\node at ($(E)+(0,1)$) {\Large\textbf{\JB{E}}};
\node at ($(E)+(0,0.45)$) {\textbf{\JB{E}XTINCT}};
\node at ($(E)+(0,-0.2)$) {\small \textbf{detected}};

%% S-->I
\draw (S) edge[line width=1mm, color = blue,->] (I);
\node at ($0.5*(I)+0.5*(S)+(0,0.3)$) {\color{blue}\textbf{contagion}};
\node at ($0.5*(I)+0.5*(S)+(0,-0.35)$) {\color{blue}$\boldsymbol{\alpha I{\small +}\beta D{\small +}\gamma A{\small +}\beta R}$};
%% I-->D
\draw (I) edge[line width=1mm, color = blue!40!black,->] (D);
\node at ($0.5*(I)+0.5*(D)+(0,0.3)$) {\color{blue!40!black}\textbf{diagnosis}};
\node at ($0.5*(I)+0.5*(D)+(0,-0.35)$) {\color{blue!40!black}$\boldsymbol{\epsilon}$};
%% A-->R
\draw (A) edge[line width=1mm, color = blue!40!black,->] (R);
\node at ($0.5*(A)+0.5*(R)+(0,0.3)$) {\color{blue!40!black}\textbf{diagnosis}};
\node at ($0.5*(A)+0.5*(R)+(0,-0.35)$) {\color{blue!40!black}$\boldsymbol{\theta}$};
%% I-->A
\draw (I) edge[line width=1mm, color = red!60!yellow,->] (A);
\node at ($0.5*(I)+0.5*(A)+(1.1,0.15)$) {\color{red!60!yellow}\textbf{symptoms}};
\node at ($0.5*(I)+0.5*(A)+(-0.35,0.15)$) {\color{red!60!yellow}$\boldsymbol{\zeta}$};
%% D-->R
\draw (D) edge[line width=1mm, color = red!60!yellow,->] (R);
\node at ($0.5*(D)+0.5*(R)+(1.1,0.15)$) {\color{red!60!yellow}\textbf{symptoms}};
\node at ($0.5*(D)+0.5*(R)+(-0.35,0.15)$) {\color{red!60!yellow}$\boldsymbol{\zeta}$};
%% R-->T
\draw (R) edge[line width=1mm, color = red!70!green,->] (T);
\node at ($0.5*(R)+0.5*(T)+(0.85,0.18)$) {\color{red!70!green}\textbf{critical}};
\node at ($0.5*(R)+0.5*(T)+(-0.37,0.16)$) {\color{red!70!green}$\boldsymbol{\mu}$};
%% A-->T
\draw (A) edge[line width=1mm, color = red!70!green,->] (T);
\node at ($0.5*(A)+0.5*(T)+(0.41,0.44)$) {\color{red!70!green}\textbf{critical}};
\node at ($0.5*(A)+0.5*(T)+(-0.62,-0.07)$) {\color{red!70!green}$\boldsymbol{\mu}$};
%% T-->E
\draw (T) edge[line width=1mm, color = red,->] (E);
\node at ($0.5*(T)+0.5*(E)+(-0.25,0.42)$) {\color{red}\textbf{death}};
\node at ($0.5*(T)+0.5*(E)+(0.35,-0.34)$) {\color{red}$\boldsymbol{\tau(T)}$};
%% I-->H
\draw (I) edge[line width=1mm, color = green!70!gray,->] (H);
\node at ($0.5*(I)+0.5*(H)+(0.3,-1)$) {\color{green!70!gray}\textbf{healing}};
\node at ($0.5*(I)+0.5*(H)+(-0.23,0.3)$) {\color{green!70!gray}$\boldsymbol{\lambda}$};
%% A-->H
\draw (A) edge[line width=1mm, color = green!70!gray,->] (H);
\node at ($0.5*(A)+0.5*(H)+(0,0.3)$) {\color{green!70!gray}$\boldsymbol{\kappa}$};
%% T-->H
\draw (T) edge[line width=1mm, color = green!70!gray,->,out=170,in=-30] (H);
\node at ($(H)+(3.3,-1.25)$) {\color{green!70!gray}$\boldsymbol{\sigma(T)}$};
%% R-->H
\draw (R) edge[line width=1mm, color = green!70!gray,out=-35,in=80] ($(T)+(2.2,-0.5)$);
\draw ($(T)+(2.2,-0.5)$) edge[line width=1mm, color = green!70!gray,out=260,in=0] ($(E)+(0,-1.9)$);
\draw ($(E)+(0,-1.9)$) edge[line width=1mm, color = green!70!gray,->,out=180,in=-67] (H);
\node at ($(H)+(2.25,-2.3)$) {\color{green!70!gray}\textbf{healing}};
\node at ($(H)+(2.33,-3.9)$) {\color{green!70!gray}$\boldsymbol{\kappa}$};
%% D-->H
\draw (D) edge[line width=1mm, color = green!70!gray,out=-34,in=93] ($(T)+(2.85,2.5)$);
\draw ($(T)+(2.85,2.5)$) edge[line width=1mm, color = green!70!gray,out=-87,in=87] ($(T)+(2.85,0)$);
\draw ($(T)+(2.85,0)$) edge[line width=1mm, color = green!70!gray,out=-93,in=3] ($(E)+(4,-2.4)$);
\draw ($(E)+(4,-2.4)$) edge[line width=1mm, color = green!70!gray,out=183,in=-3] ($(E)+(-1,-2.4)$);
\draw ($(E)+(-1,-2.4)$) edge[line width=1mm, color = green!70!gray,->,out=177,in=-100] (H);
\node at ($(H)+(0,-3)$) {\color{green!70!gray}$\boldsymbol{\lambda}$};
\end{tikzpicture}}
%
%\end{document}
